Backward Error Measures for Roots of Polynomials

We analyze different measures for the backward error of a set of numerical approximations for the roots of a polynomial. We focus mainly on the element-wise mixed backward error introduced by Mastronardi and Van Dooren, and the tropical backward error introduced by Tisseur and Van Barel. We show that these measures are equivalent under suitable assumptions. We also show relations between these measures and the classical element-wise and norm-wise backward error measures.

==> figures/exampleE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1,
xmax=7,
xtick = \empty,
ymin=-1,
ymax=9,
ytick = \empty,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=2.5pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0\\
1	7\\
2	6\\
3	5\\
4	4\\
5	3\\
6	2\\
};
\addplot [color=mycolor2, thick, dashed, forget plot]
  table[row sep=crcr]{%
0	8\\
1	7\\
2	6\\
3	5\\
4	4\\
5	3\\
6	2\\
};
\addplot [color=mycolor3, draw=none, mark size=2.5pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	8\\
};
\node[xshift = 1.5cm] at (axis cs:0,0) {$v_{\beta_\ell} + v_\epsilon + \beta_\ell \tau_j$};
\node[xshift = 1.3cm] at (axis cs:0,8) {$v_{\beta_\ell} + \beta_\ell \tau_j$};
\node[xshift = 1.7cm] at (axis cs:1,7) {$v_{\beta_\ell} + (\beta_\ell-1) \tau_j$};
\node[xshift = 1.7cm] at (axis cs:2,6) {$v_{\beta_\ell} + (\beta_\ell-2) \tau_j$};
\node[xshift = 0.7cm] at (axis cs:3,5) {$\ldots$};
\node[draw] at (axis cs:1,7) {};
\end{axis}
\end{tikzpicture}%

==> figures/quadbounds.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=2in,
at={(0.772in,0.516in)},
scale only axis,
xmin=0,
xmax=1,
xtick = {0,0.5,1},
ymin=1,
ymax=2.4,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.0050251256281407	1.01010101010101\\
0.0100502512562814	1.02030456852792\\
0.0150753768844221	1.03061224489796\\
0.0201005025125628	1.04102564102564\\
0.0251256281407035	1.05154639175258\\
0.0301507537688442	1.06217616580311\\
0.0351758793969849	1.07291666666667\\
0.0402010050251256	1.08376963350785\\
0.0452261306532663	1.09473684210526\\
0.050251256281407	1.10582010582011\\
0.0552763819095477	1.11702127659574\\
0.0603015075376884	1.1283422459893\\
0.0653266331658292	1.13978494623656\\
0.0703517587939698	1.15135135135135\\
0.0753768844221105	1.16304347826087\\
0.0804020100502513	1.17486338797814\\
0.085427135678392	1.18681318681319\\
0.0904522613065327	1.19889502762431\\
0.0954773869346734	1.21111111111111\\
0.100502512562814	1.22346368715084\\
0.105527638190955	1.23595505617978\\
0.110552763819095	1.24858757062147\\
0.115577889447236	1.26136363636364\\
0.120603015075377	1.27428571428571\\
0.125628140703518	1.28735632183908\\
0.130653266331658	1.30057803468208\\
0.135678391959799	1.31395348837209\\
0.14070351758794	1.32748538011696\\
0.14572864321608	1.34117647058824\\
0.150753768844221	1.35502958579882\\
0.155778894472362	1.36904761904762\\
0.160804020100503	1.38323353293413\\
0.165829145728643	1.39759036144578\\
0.170854271356784	1.41212121212121\\
0.175879396984925	1.42682926829268\\
0.180904522613065	1.44171779141104\\
0.185929648241206	1.45679012345679\\
0.190954773869347	1.47204968944099\\
0.195979899497487	1.4875\\
0.201005025125628	1.50314465408805\\
0.206030150753769	1.51898734177215\\
0.21105527638191	1.53503184713376\\
0.21608040201005	1.55128205128205\\
0.221105527638191	1.56774193548387\\
0.226130653266332	1.58441558441558\\
0.231155778894472	1.60130718954248\\
0.236180904522613	1.61842105263158\\
0.241206030150754	1.63576158940397\\
0.246231155778894	1.65333333333333\\
0.251256281407035	1.67114093959732\\
0.256281407035176	1.68918918918919\\
0.261306532663317	1.70748299319728\\
0.266331658291457	1.72602739726027\\
0.271356783919598	1.7448275862069\\
0.276381909547739	1.76388888888889\\
0.281407035175879	1.78321678321678\\
0.28643216080402	1.80281690140845\\
0.291457286432161	1.82269503546099\\
0.296482412060302	1.84285714285714\\
0.301507537688442	1.86330935251799\\
0.306532663316583	1.88405797101449\\
0.311557788944724	1.90510948905109\\
0.316582914572864	1.92647058823529\\
0.321608040201005	1.94814814814815\\
0.326633165829146	1.97014925373134\\
0.331658291457286	1.99248120300752\\
0.336683417085427	2.01515151515152\\
0.341708542713568	2.0381679389313\\
0.346733668341709	2.06153846153846\\
0.351758793969849	2.08527131782946\\
0.35678391959799	2.109375\\
0.361809045226131	2.13385826771654\\
0.366834170854271	2.15873015873016\\
0.371859296482412	2.184\\
0.376884422110553	2.20967741935484\\
0.381909547738693	2.23577235772358\\
0.386934673366834	2.22965249709062\\
0.391959798994975	2.22334024617849\\
0.396984924623116	2.21719919411749\\
0.402010050251256	2.21122365450699\\
0.407035175879397	2.20540819335927\\
0.412060301507538	2.19974761502319\\
0.417085427135678	2.19423694905119\\
0.422110552763819	2.18887143793587\\
0.42713567839196	2.18364652564929\\
0.4321608040201	2.17855784692355\\
0.437185929648241	2.17360121721702\\
0.442211055276382	2.16877262331486\\
0.447236180904523	2.16406821451735\\
0.452261306532663	2.15948429437303\\
0.457286432160804	2.15501731291746\\
0.462311557788945	2.15066385938152\\
0.467336683417085	2.14642065533614\\
0.472361809045226	2.14228454824306\\
0.477386934673367	2.13825250538346\\
0.482412060301508	2.1343216081388\\
0.487437185929648	2.13048904659992\\
0.492462311557789	2.12675211448249\\
0.49748743718593	2.12310820432849\\
0.50251256281407	2.11955480297492\\
0.507537688442211	2.1160894872725\\
0.512562814070352	2.11270992003806\\
0.517587939698492	2.109413846226\\
0.522613065326633	2.10619908930475\\
0.527638190954774	2.10306354782562\\
0.532663316582915	2.1000051921719\\
0.537688442211055	2.09702206147747\\
0.542713567839196	2.09411226070423\\
0.547738693467337	2.09127395786918\\
0.552763819095477	2.08850538141188\\
0.557788944723618	2.08580481769422\\
0.562814070351759	2.08317060862462\\
0.5678391959799	2.08060114939951\\
0.57286432160804	2.07809488635523\\
0.577889447236181	2.07565031492419\\
0.582914572864322	2.07326597768922\\
0.587939698492462	2.07094046253077\\
0.592964824120603	2.06867240086165\\
0.597989949748744	2.06646046594455\\
0.603015075376884	2.06430337128781\\
0.608040201005025	2.06219986911516\\
0.613065326633166	2.06014874890547\\
0.618090452261307	2.05814883599877\\
0.623115577889447	2.05619899026501\\
0.628140703517588	2.0542981048323\\
0.633165829145729	2.05244510487146\\
0.638190954773869	2.05063894643405\\
0.64321608040201	2.04887861534109\\
0.648241206030151	2.04716312611987\\
0.653266331658292	2.04549152098646\\
0.658291457286432	2.04386286887161\\
0.663316582914573	2.04227626448782\\
0.668341708542714	2.04073082743572\\
0.673366834170854	2.03922570134758\\
0.678391959798995	2.03776005306637\\
0.683417085427136	2.03633307185853\\
0.688442211055276	2.0349439686588\\
0.693467336683417	2.03359197534576\\
0.698492462311558	2.03227634404639\\
0.703517587939699	2.03099634646847\\
0.708542713567839	2.02975127325944\\
0.71356783919598	2.02854043339052\\
0.718592964824121	2.02736315356487\\
0.723618090452261	2.02621877764883\\
0.728643216080402	2.02510666612498\\
0.733668341708543	2.02402619556632\\
0.738693467336683	2.02297675813029\\
0.743718592964824	2.02195776107203\\
0.748743718592965	2.02096862627593\\
0.753768844221106	2.02000878980458\\
0.758793969849246	2.01907770146452\\
0.763819095477387	2.01817482438791\\
0.768844221105528	2.01729963462961\\
0.773869346733668	2.0164516207788\\
0.778894472361809	2.0156302835847\\
0.78391959798995	2.01483513559571\\
0.78894472361809	2.01406570081141\\
0.793969849246231	2.01332151434695\\
0.798994974874372	2.01260212210919\\
0.804020100502513	2.01190708048421\\
0.809045226130653	2.01123595603578\\
0.814070351758794	2.01058832521409\\
0.819095477386935	2.00996377407466\\
0.824120603015075	2.00936189800678\\
0.829145728643216	2.00878230147117\\
0.834170854271357	2.00822459774654\\
0.839195979899497	2.00768840868462\\
0.844221105527638	2.00717336447339\\
0.849246231155779	2.00667910340821\\
0.85427135678392	2.00620527167038\\
0.85929648241206	2.0057515231131\\
0.864321608040201	2.00531751905434\\
0.869346733668342	2.00490292807641\\
0.874371859296482	2.0045074258321\\
0.879396984924623	2.00413069485687\\
0.884422110552764	2.00377242438721\\
0.889447236180904	2.00343231018461\\
0.894472361809045	2.00311005436519\\
0.899497487437186	2.00280536523463\\
0.904522613065327	2.0025179571282\\
0.909547738693467	2.00224755025587\\
0.914572864321608	2.00199387055211\\
0.919597989949749	2.00175664953031\\
0.924623115577889	2.00153562414171\\
0.92964824120603	2.00133053663849\\
0.934673366834171	2.00114113444116\\
0.939698492462312	2.00096717000978\\
0.944723618090452	2.00080840071915\\
0.949748743718593	2.00066458873761\\
0.954773869346734	2.00053550090953\\
0.959798994974874	2.00042090864118\\
0.964824120603015	2.00032058778995\\
0.969849246231156	2.00023431855688\\
0.974874371859296	2.00016188538218\\
0.979899497487437	2.00010307684386\\
0.984924623115578	2.00005768555923\\
0.989949748743719	2.00002550808925\\
0.994974874371859	2.00000634484553\\
1	2\\
};
\end{axis}
\end{tikzpicture}%
